Density-Guided Conditional Neural Processes for Detector Efficiency Estimation

Searches for rare events such as neutrinoless double-beta decay ($0\nu\beta\beta$) and dark matter infer a physical rate from a handful of events. The efficiency of the event selection is therefore critical, as it directly impacts the sensitivity of the search. In germanium detectors, a pulse-shape selection keeps single-site events, which resemble the $0\nu\beta\beta$ signal, and rejects multi-site gamma-ray backgrounds. Its efficiency is measured with calibration data and changes sharply at spectral peaks, where the fraction of single-site events changes. With limited calibration data, a smooth estimator erases these changes, while a flexible one mistakes statistical fluctuations for physical structure. To resolve this tension, we introduce a density-guided conditional neural process (CNP) that permits rapid variation only at energies where calibration events concentrate. On public MAJORANA calibration data, it recovers the double-escape peak, the reference for the $0\nu\beta\beta$ signal, and it remains smooth in the continuum around the $0\nu\beta\beta$ energy. With half as many training events, it outperforms CNP and Attentive CNP baselines both at the peaks and in the continuum. This reduction opens the way to continuous monitoring of the efficiency of individual detectors in ton-scale $0\nu\beta\beta$ experiments such as LEGEND-1000.

==> figures/figure1.tex <==
\begin{tikzpicture}
\pgfplotsset{set layers=standard}
\begin{groupplot}[
 group style={group size=1 by 3,vertical sep=0.75cm},
 width=0.98\linewidth,height=3.8cm,
 xmin=1500,xmax=3000,ymin=0,ymax=1.05,ytick={0,0.5,1},
 xtick={1600,1800,2000,2200,2400,2600,2800,3000},
 scaled x ticks=false,xticklabel style={/pgf/number format/1000 sep={}},
 xlabel={},ylabel={Efficiency},
 tick label style={font=\small},label style={font=\small},
 grid=major,grid style={gray!15},
 every axis title/.style={font=\small,at={(0.02,1.04)},anchor=south west}]
\nextgroupplot[title={(a) CNP and attention},xticklabels={}]
\addplot[black,only marks,mark=*,mark size=0.6pt,on layer=axis foreground,
 error bars/y dir=both,error bars/y explicit,error bars/error bar style={black!60,line width=0.25pt}]
 table[x=energy,y=acceptance,y error plus=error_plus,y error minus=error_minus,col sep=comma]{figures/data/reference_overview.csv};
\addplot[blue!70!black,thick] table[x=energy,y=acceptance,col sep=comma]{figures/data/fit_overview_m0.csv};
\addplot[orange!85!black,thick] table[x=energy,y=acceptance,col sep=comma]{figures/data/fit_overview_m1.csv};
\begin{pgfonlayer}{axis background}
\draw[black!20,densely dashed,thin] (axis cs:1592,0)--(axis cs:1592,1);
\draw[black!20,densely dashed,thin] (axis cs:1620,0)--(axis cs:1620,1);
\draw[black!20,densely dashed,thin] (axis cs:2103,0)--(axis cs:2103,1);
\draw[black!20,densely dashed,thin] (axis cs:2614,0)--(axis cs:2614,1);
\end{pgfonlayer}
\nextgroupplot[title={(b) CNP and Attentive CNP + PE},xticklabels={}]
\addplot[black,only marks,mark=*,mark size=0.6pt,on layer=axis foreground,
 error bars/y dir=both,error bars/y explicit,error bars/error bar style={black!60,line width=0.25pt}]
 table[x=energy,y=acceptance,y error plus=error_plus,y error minus=error_minus,col sep=comma]{figures/data/reference_overview.csv};
\addplot[blue!70!black,thick] table[x=energy,y=acceptance,col sep=comma]{figures/data/fit_overview_m0.csv};
\addplot[violet] table[x=energy,y=acceptance,col sep=comma]{figures/data/fit_overview_m2.csv};
\begin{pgfonlayer}{axis background}
\draw[black!20,densely dashed,thin] (axis cs:1592,0)--(axis cs:1592,1);
\draw[black!20,densely dashed,thin] (axis cs:1620,0)--(axis cs:1620,1);
\draw[black!20,densely dashed,thin] (axis cs:2103,0)--(axis cs:2103,1);
\draw[black!20,densely dashed,thin] (axis cs:2614,0)--(axis cs:2614,1);
\end{pgfonlayer}
\nextgroupplot[title={(c) CNP and density-guided CNP},xlabel={Energy (keV)}]
\addplot[black,only marks,mark=*,mark size=0.6pt,on layer=axis foreground,
 error bars/y dir=both,error bars/y explicit,error bars/error bar style={black!60,line width=0.25pt}]
 table[x=energy,y=acceptance,y error plus=error_plus,y error minus=error_minus,col sep=comma]{figures/data/reference_overview.csv};
\addplot[blue!70!black,thick] table[x=energy,y=acceptance,col sep=comma]{figures/data/fit_overview_m0.csv};
\addplot[teal!80!black,thick] table[x=energy,y=acceptance,col sep=comma]{figures/data/fit_overview_ours.csv};
\begin{pgfonlayer}{axis background}
\draw[black!20,densely dashed,thin] (axis cs:1592,0)--(axis cs:1592,1);
\draw[black!20,densely dashed,thin] (axis cs:1620,0)--(axis cs:1620,1);
\draw[black!20,densely dashed,thin] (axis cs:2103,0)--(axis cs:2103,1);
\draw[black!20,densely dashed,thin] (axis cs:2614,0)--(axis cs:2614,1);
\end{pgfonlayer}
\node[font=\scriptsize,anchor=south east,fill=white,inner sep=1pt] at (axis cs:1592,0.92) {DEP};
\node[font=\scriptsize,anchor=north west,fill=white,inner sep=1pt] at (axis cs:1620,0.88) {1620};
\node[font=\scriptsize,anchor=south,fill=white,inner sep=1pt] at (axis cs:2103,0.92) {SEP};
\node[font=\scriptsize,anchor=south,fill=white,inner sep=1pt] at (axis cs:2614,0.92) {FEP};
\end{groupplot}
\end{tikzpicture}

